Explorable Parity Automata

We define the class of explorable automata on finite or infinite words. This is a generalization of History-Deterministic (HD) automata, where this time non-deterministic choices can be resolved by building finitely many simultaneous runs instead of just one. We show that recognizing HD parity automata of fixed index among explorable ones is in PTime, thereby giving a strong link between the two notions. We then show that recognizing explorable automata is ExpTime-complete, in the case of finite words or parity automata up to index [0, 2]. Additionally, we define the notion of Ï‰-explorable automata on infinite words, where countably many runs can be used to resolve the non-deterministic choices. We show ExpTime-completeness for Ï‰-explorability of automata on infinite words for the safety and coBÃ¼chi acceptance conditions. We finally characterize the expressivity of (Ï‰-)explorable automata with respect to the parity index hierarchy.

==> automata/Ak_nonexpl.tex <==
\begin{tikzpicture}[->,auto,node distance=1cm, every state/.style={minimum size=5pt}, initial text=]
  %\tikzstyle{every state}=[fill=none,draw=black,text=black]

  \node[initial, state] (A) {$p_0$};
  \node[state] (B) [below left=.9cm and 2cm of A] {$p_1$};
  \node[state] (C) [right =of B ] {$p_2$};
  \node (D) [right =of C] {$\dots$};
  \node[state] (E) [right =of D ] {$p_k$};
  \node[state,accepting] (F) [below= 2.1cm of A] {$p_f$};
    \node (labe) [below =.2cm of F] {Explorable $\A_k$};
  %\node[state] (B) at (2,1) {$q_1$};
  %\node[state] (C) at (2,-1) {$q_2$};
  %\node[state] (D) at (4,0) {$q_f$};

  \path (A) edge node[above] {$a$} (B);
  \path (A) edge node[right] {$a$} (C);
  \path (A) edge node {$a$} (E);

  \path (B) edge node[left] {$a_1$} (F);
  \path (C) edge node[right] {$a_2$} (F);
  \path (E) edge node {$a_k$} (F);
 
  
  %\path (D) edge [out = -90, in = -90, looseness = 1.2] node {$\Sigma'$} (A);


  \node[initial, state,accepting, right=2.5cm of E] (p) {$q_0$};
  \node[state,accepting] (q) [above right = of p] {$q_1$};
  \node[state,accepting] (r) [below right = of p] {$q_2$};
  \node[state] (s) [below right = of q] {$q_3$};
  \node (labn) [below =.2cm of r] {Non-explorable $\C$};
  %\node[state] (B) at (2,1) {$q_1$};
  %\node[state] (C) at (2,-1) {$q_2$};
  %\node[state] (D) at (4,0) {$q_f$};

  \path (p) edge [bend left=15] node[left] {$\Sigma$} (q);
  \path (p) edge [bend right=15] node[left] {$\Sigma$} (r);
  \path (q) edge [bend left=15] node[right] {$a$} (p);
  \path (r) edge [bend right=15] node[right] {$b$} (p);
  \path (q) edge  node[left] {$b$} (s);
  \path (r) edge  node[left] {$a$} (s);
  \path (s)  edge [loop above] node {$\Sigma$} ();

\end{tikzpicture}

==> automata/ex_safety_reach.tex <==
\begin{tikzpicture}[->,auto,node distance=2cm, initial text=]
  %\tikzstyle{every state}=[fill=none,draw=black,text=black]

  %\node[initial, state] (A) {$q_0$};
  \node[initial, state] (A) {$q_0$};
  \node[state] (B) [right of = A] {$q_1$};
  \node[state] (C) [right of = B] {$q_2$};
  \node[draw = none] (E) at (0,-1) {};
  
  %\node[state] (B) at (2,1) {$q_1$};
  %\node[state] (C) at (2,-1) {$q_2$};
  %\node[state] (D) at (4,0) {$q_f$};

  \path (A) edge [loop above] node {$a$} (A);
  \path (A) edge node {$a$} (B);
  \path (B) edge node {$b$} (C);
  \path (C) edge [loop above] node {$a,b$} (C);

  %\path (D) edge [out = -90, in = -90, looseness = 1.2] node {$\Sigma'$} (A);
\end{tikzpicture}

==> automata/ex_split_exp.tex <==
\scalebox{.9}{
\begin{tikzpicture}[->,auto,node distance=2cm, every state/.style={minimum size=5pt}, initial text=]
  %\tikzstyle{every state}=[fill=none,draw=black,text=black]

  \node[initial, state] (A0) {$q_0$};
  
  \node[state] (B1) [above right of = A0] {$p_1$};
  \node[state] (C1) [below right of = A0] {$r_1$};
  \node[state] (A1) [below right of = B1] {$q_1$};
  
  \node[state] (B2) [above right of = A1] {$p_2$};
  \node[state] (C2) [below right of = A1] {$r_2$};
  \node[state] (A2) [below right of = B2] {$q_2$};
  
  %\node [below right =.2cm and 2cm of C2, anchor=north] {A family of explorable automata needing exponentially many tokens};
  
  \node (B3) [above right of = A2] {};
  \node (C3) [below right of = A2] {};
  
  \node (dots) [right = 1.5cm of A2] {$\dots$};
  
    \node[state] (Akm) [right = 1.5cm of dots] {$q_{k-1}$};
  
  \node (Bkm) [above left of = Akm] {};
  \node (Ckm) [below left of = Akm] {};
  

  \node[state] (Bk) [above right of = Akm] {$p_k$};
  \node[state] (Ck) [below right of = Akm] {$r_k$};
  \node[state, accepting] (Ak) [below right of = Bk] {$q_k$};
  
  %\node[state] (B) at (2,1) {$q_1$};
  %\node[state] (C) at (2,-1) {$q_2$};
  %\node[state] (D) at (4,0) {$q_f$};

  \path (A0) edge node {$\Sigma$} (B1);
  \path (A0) edge node[below left] {$\Sigma$} (C1);
  
  \path (B1) edge node {$a$} (A1);
  \path (C1) edge node[below right] {$b$} (A1);
  
  \path (A1) edge node {$\Sigma$} (B2);
  \path (A1) edge node[below left] {$\Sigma$} (C2);

  \path (B2) edge node {$a$} (A2);
  \path (C2) edge node[below right] {$b$} (A2);
 
  \path (A2) edge[gray,dashed] (B3);
  \path (A2) edge[gray,dashed] (C3);
  
  \path (Bkm) edge[gray,dashed] (Akm);
  \path (Ckm) edge[gray,dashed] (Akm);
  
  \path (Akm) edge node {$\Sigma$} (Bk);
  \path (Akm) edge node[below left] {$\Sigma$} (Ck);
  
  \path (Bk) edge node {$a$} (Ak);
  \path (Ck) edge node[below right] {$b$} (Ak);
  
  %\path (D) edge [out = -90, in = -90, looseness = 1.2] node {$\Sigma'$} (A);
\end{tikzpicture}
}

==> automata/ex_split_omega.tex <==
\begin{tikzpicture}[->,auto,node distance=2cm, initial text=]
  %\tikzstyle{every state}=[fill=none,draw=black,text=black]

  \node[initial, state] (A) {$q_0$};
  \node[state] (B) at (2, 0.8) {$q_1$};
  \node[state] (C) at (2, -0.8) {$q_2$};
  
  %\node[state] (B) at (2,1) {$q_1$};
  %\node[state] (C) at (2,-1) {$q_2$};
  %\node[state] (D) at (4,0) {$q_f$};

  \path (A) edge [bend left=0, swap] node {$a$} (B);
  \path (A) edge [bend left=0] node {$a$} (C);
  \path (B) edge [bend right=20, swap] node {$a$} (A);
  \path (C) edge [bend left=20] node {$b$} (A);
  
  %\path (D) edge [out = -90, in = -90, looseness = 1.2] node {$\Sigma'$} (A);
\end{tikzpicture}
